Discrete approximation to solution flows of Tanaka SDE related to Walsh Brownian motion

In a previous work, we have defined a Tanaka SDE related to Walsh Brownian motion which depends on kernels. It was shown that there are only one Wiener solution and only one flow of mappings solving this equation. In the terminology of Le Jan and Raimond, these are respectively the stronger and the weaker among all solutions. In this paper, we obtain these solutions as limits of discrete models.

==> fig_tanaka1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig_tanaka1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10821,9516)(1183,-9049)
\put(6661,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}O}%
}}}}
\put(7426,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\vec{e_i}$}%
}}}}
\put(9946,-5731){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$(D_i,\alpha_i)$}%
}}}}
\end{picture}%


==> fig_tanaka2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig_tanaka2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14241,9066)(238,-8689)
\put(1531,-4336){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_1$}%
}}}}}
\put(7966,-4381){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_2$}%
}}}}}
\put(13276,-4336){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_3$}%
}}}}}
\put(6481,-3256){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}\mathversion{bold}$\overline{S}$}%
}}}}}
\end{picture}%


==> fig_tanaka3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig_tanaka3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14241,5421)(238,-5044)
\put(7966,-4381){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_2$}%
}}}}}
\put(1621,-4336){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_1$}%
}}}}}
\put(5626,-3301){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}\mathversion{bold}$\overline{Y}$}%
}}}}}
\put(6121,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{1,0,0}\mathversion{bold}$|S|$}%
}}}}
\put(13366,-4336){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_3$}%
}}}}}
\end{picture}%


==> fig_tanaka4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{fig_tanaka4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7500,2240)(211,-4611)
\put(4681,-2626){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$E_l^1$}%
}}}}}
\put(7471,-4516){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_{l+1}$}%
}}}}}
\put(2161,-4516){\rotatebox{4.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}\mathversion{bold}$\tau_l$}%
}}}}}
\put(4051,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,1}\mathversion{bold}$\overline{Y}$}%
}}}}
\end{picture}%

